SEA: Graph Shell Attention in Graph Neural Networks

A common issue in Graph Neural Networks (GNNs) is known as over-smoothing. By increasing the number of iterations within the message-passing of GNNs, the nodes' representations of the input graph align with each other and become indiscernible. Recently, it has been shown that increasing a model's complexity by integrating an attention mechanism yields more expressive architectures. This is majorly contributed to steering the nodes' representations only towards nodes that are more informative than others. Transformer models in combination with GNNs result in architectures including Graph Transformer Layers (GTL), where layers are entirely based on the attention operation. However, the calculation of a node's representation is still restricted to the computational working flow of a GNN. In our work, we relax the GNN architecture by means of implementing a routing heuristic. Specifically, the nodes' representations are routed to dedicated experts. Each expert calculates the representations according to their respective GNN workflow. The definitions of distinguishable GNNs result from k-localized views starting from the central node. We call this procedure Graph Shell Attention (SEA), where experts process different subgraphs in a transformer-motivated fashion. Intuitively, by increasing the number of experts, the models gain in expressiveness such that a node's representation is solely based on nodes that are located within the receptive field of an expert. We evaluate our architecture on various benchmark datasets showing competitive results compared to state-of-the-art models.

==> _tikz_GraphTransformerLayerwEdges.tex <==
\tikzset{%
  outerblock/.style    = {draw, dotted, thick, rectangle, minimum height = 5cm,
    minimum width = 9cm},
  innerblock/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  textblock/.style={rectangle,draw, fill=gray!10, minimum width=3.25cm, minimum height=0.5cm, rounded corners=0.8ex, anchor=center, inner sep=0},
  textblock_red/.style={rectangle,draw,fill=red!20,rounded corners=.8ex},
  summation/.style={path picture={\draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}},
}

\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{blue}{cmyk}{0.8,0.4,0.4,0}
\definecolor{green}{cmyk}{0.8, 0.0, 0.6, 0}

\def\lav{lavander!90}
\def\oran{orange!30}
\def\blue{blue!30}
\def\green{green!30}

\tikzstyle{one_hop}=[draw, circle, 
violet, 
bottom color=\lav, 
top color= white, 
text=violet, minimum width=10pt]
\tikzstyle{superpeers}=[draw, circle, burntorange, left color=\oran, text=violet, minimum width=10pt]
\tikzstyle{two_hop}=[draw, circle, blue, bottom color=\blue, top color= white, text=violet, minimum width=10pt]

\tikzstyle{legend_general}=[rectangle, rounded corners, thin, burntorange, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_pos}=[rectangle, rounded corners, thin, green, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{module}=[rectangle, rounded corners, thin, blue, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
\tikzstyle{module_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
                           
\begin{tikzpicture}[auto, thick, node distance=0.75cm]

\begin{scope}
\node[draw, fill=orange!10, dotted, rectangle, minimum width=13.5cm, minimum height=12cm, rounded corners=1ex] at (4.75, 5) {};
\node[draw, fill=blue!10, opacity=0.4,dotted, rectangle, minimum width=11.5cm, minimum height=6.5cm, rounded corners=1ex] at (4.75,2.75) {};

\node[textblock, minimum width=1cm, fill=gray!20] (hi) at (0,-2.5) {$h_u$};
\node[circle, draw, summation] (lap_hi) at (0, -1.5) {};
\node[circle, draw] (lambda_hi) at (1, -1.5) {$\lambda$};

\node[textblock, minimum width=1cm, fill=gray!20] (hj) at (4.5,-2.5) {$\{h_v\}$};
\node[circle, draw, summation] (lap_hj) at (4.5, -1.5) {};
\node[circle, draw] (lambda_hj) at (5.5, -1.5) {$\lambda$};

\node[textblock, minimum width=1cm, fill=gray!20] (eij) at (9,-1.5) {$\{e_{uv}\}$};


\node[textblock, minimum width=1cm, fill=cyan!20] (Q) at (0,0) {$Q$};
\node[textblock, minimum width=1cm, fill=cyan!20] (K) at (3,0) {$K$};
\node[textblock, minimum width=1cm, fill=cyan!20] (V) at (6,0) {$V$};
\node[textblock, minimum width=1cm, fill=cyan!20] (E) at (9,0) {$E$};
\node[textblock] (product) at (1.5,1.5) {Product};
\node[textblock] (scaling) at (1.5,2.5) {Scaling};
\node[circle, draw] (dot_scale) at (1.5, 3.25) {$\bullet$};
\node[textblock, fill=green!20] (softmax) at (1.5,4.5) {softmax};
\node[circle, draw] (dot) at (6, 4.5) {$\bullet$};
\node[textblock] (sum) at (6,5.5) {sum};
\node[textblock] (concat) at (3,6.5) {Concat};
\node[textblock, fill=cyan!20] (linear1) at (3,7.5) {Linear};
\node[textblock, fill=red!20] (addnorm1) at (3,8.5) {Add \& Normalization};
\node[textblock, fill=cyan!20] (linear2) at (3,9.5) {Linear};
\node[textblock, fill=red!20] (addnorm2) at (3,10.5) {Add \& Normalization};

% for edge
\node[textblock] (concat_edge) at (9,6.5) {Concat};
\node[textblock, fill=cyan!20] (linear1_edge) at (9,7.5) {Linear};
\node[textblock, fill=red!20] (addnorm1_edge) at (9,8.5) {Add \& Normalization};
\node[textblock, fill=cyan!20] (linear2_edge) at (9,9.5) {Linear};
\node[textblock, fill=red!20] (addnorm2_edge) at (9,10.5) {Add \& Normalization};


\draw[->] (Q) -- (0, 0.75) -- (1, 0.75) -- (product);
\draw[->] (K) -- (3, 0.75) -- (2, 0.75) -- (product);
\draw[->] (product) -- (scaling);
\draw[->] (scaling) -- (dot_scale);
\draw[->] (dot_scale) -- (softmax);
\draw[->] (softmax) -- (dot);
\draw[->] (dot) -- (sum);
\draw[->] (sum) -- (3,5.5) -- (concat);
\draw[->] (concat) -- (linear1);
\draw[->] (linear1) -- (addnorm1);
\draw[->] (addnorm1) -- (linear2);
\draw[->] (linear2) -- (addnorm2);

\draw[->] (concat_edge) -- (linear1_edge);
\draw[->] (linear1_edge) -- (addnorm1_edge);
\draw[->] (addnorm1_edge) -- (linear2_edge);
\draw[->] (linear2_edge) -- (addnorm2_edge);
\draw[->] (E) -- (9,3.25) -- (dot_scale);
\draw[->] (1.5, 3.75) -- (9,3.75) -- (concat_edge);

\draw[->] (V) -- (dot);


\draw[->] (hi) -- (lap_hi);
\draw[->] (lap_hi) -- (Q);

\draw[->] (hj) -- (lap_hj);
\draw[->] (lap_hj) -- (4.5, -0.75) -- (3, -0.75) -- (K);
\draw[->] (lambda_hi) -- (lap_hi);
\draw[->] (lap_hj) -- (4.5, -0.75) -- (6, -0.75) -- (V);
\draw[->] (lambda_hj) -- (lap_hj);
\draw[->] (eij) -- (E);

\draw[->] (0, -0.75) -- (-1.5, -0.75) -- (-1.5, 8.5) -- (addnorm1);
\draw[->] (3, 9) -- (-1.5, 9) -- (-1.5, 10.5) -- (addnorm2);

\draw[->] (9, -0.75) -- (11, -0.75) -- (11, 8.5) -- (addnorm1_edge);
\draw[->] (9, 9) -- (11, 9) -- (11, 10.5) -- (addnorm2_edge);


\end{scope}


\end{tikzpicture}

==> _tikz_GraphTransformerLayerwEdges_Switch.tex <==
\tikzset{%
  outerblock/.style    = {draw, dotted, thick, rectangle, minimum height = 5cm,
    minimum width = 9cm},
  innerblock/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  textblock/.style={rectangle,draw, fill=gray!10, minimum width=3cm, minimum height=0.5cm, rounded corners=0.8ex, anchor=center, inner sep=0},
  textblock_red/.style={rectangle,draw,fill=red!20,rounded corners=.8ex},
}

\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{blue}{cmyk}{0.8,0.4,0.4,0}
\definecolor{green}{cmyk}{0.8, 0.0, 0.6, 0}

\def\lav{lavander!90}
\def\oran{orange!30}
\def\blue{blue!30}
\def\green{green!30}

\tikzstyle{one_hop}=[draw, circle, 
violet, 
bottom color=\lav, 
top color= white, 
text=violet, minimum width=10pt]
\tikzstyle{superpeers}=[draw, circle, burntorange, left color=\oran, text=violet, minimum width=10pt]
\tikzstyle{two_hop}=[draw, circle, blue, bottom color=\blue, top color= white, text=violet, minimum width=10pt]

\tikzstyle{legend_general}=[rectangle, rounded corners, thin, burntorange, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_pos}=[rectangle, rounded corners, thin, green, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{module}=[rectangle, rounded corners, thin, blue, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
\tikzstyle{module_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
                           
\begin{tikzpicture}[auto, thick, node distance=0.75cm]


\begin{scope}
\node[draw, fill=orange!30, dotted, rectangle, minimum width=7.5cm, minimum height=3.5cm, rounded corners=1ex] at (6.25, 4.00) {};
\node[draw, fill=green!20, dotted, rectangle, minimum width=7.5cm, minimum height=3.5cm, rounded corners=1ex] at (6.00, 4.75) {};


\begin{scope}[transform canvas={scale=0.8}, yshift=6.5cm, xshift=13cm, node distance=0.6cm, every node/.append style={scale=0.8}]
     \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}



\node[draw, fill=orange!10, dotted, rectangle, minimum width=7.5cm, minimum height=3.5cm, rounded corners=1ex] at (5.75, 3.5) {};

\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt] (10.25,2.25) -- (9.5,1.5) node [black,midway,xshift=-0.15cm, yshift=-0.75cm, rotate=45] {$N$ experts};
    

%\node[draw, fill=blue!10, dotted, rectangle, minimum width=11cm, minimum height=6cm, rounded corners=1ex] at (4.5,2.5) {};

\node[textblock, minimum width=1cm, fill=gray!20] (ni) at (2,-1.5) {$u$};
\node[textblock, minimum width=1cm, fill=gray!20] (nj) at (4.5,-1.5) {$\{v\}$};
\node[textblock, minimum width=1cm, fill=gray!20] (eij) at (7,-1.5) {$\{e_{uv}\}$};

\node[textblock, minimum width=1cm, fill=gray!20] (hi) at (2,-0.5) {$h_u$};
\node[textblock, fill=cyan!20] (linear1) at (6,7) {FFN of $k$-th expert};
\node[textblock, minimum width=1cm, fill=green!20] (tildehi) at (6,8) {$h_{u,i\ast}$};


\node[textblock, minimum width=1.25cm, fill=lavander!60] (router) at (0,-0.5) {$router$};
\node[][draw, fill=orange!10, thick,minimum width=0.2cm,minimum height=0.5cm] () at (-0.2, 0){};
\node[][draw, fill=green, thick,minimum width=0.2cm,minimum height=0.75cm] () at (0, 0.125){};
\node[][draw, fill=orange!30, thick,minimum width=0.2cm,minimum height=0.25cm] () at (0.2, -0.125){};



\node[textblock, minimum width=1cm, fill=gray!20] (hj) at (4.5,-0.5) {$h_v$};
\node[textblock, minimum width=1cm, fill=gray!20] (ehij) at (7,-0.5) {$e^h_{uv}$};


\draw[->] (ni) -- (hi);
\draw[->] (hi) -- (router);
\draw[->] (nj) -- (hj);
\draw[->] (eij) -- (ehij);

\draw[->] (hi) -- (2,0) -- (3,1) -- (3, 1.25);
\draw[->] (2.75, 0.75) -- (2.75, 1);
\draw[->] (2.5, 0.5) -- (2.5, 0.75);

\draw[->] (hj) -- (4.5,0) -- (5.5,1) -- (5.5, 1.25);
\draw[->] (5.25, 0.75) -- (5.25, 1);
\draw[->] (5, 0.5) -- (5, 0.75);

\draw[->] (ehij) -- (7,0) -- (8,1) -- (8, 1.25);
\draw[->] (7.75, 0.75) -- (7.75, 1);
\draw[->] (7.5, 0.5) -- (7.5, 0.75);

\draw[->, dotted, thick] (0,1) -- (0,5) -- (1,6) -- (2,6);

\draw[->] (6,6.5) -- (linear1);
\draw[->] (linear1) -- (tildehi);

\node[align=left] at (3.75, 4) {\textsc{Graph Shell \#1}\\\\as processed by\\the first expert $E_1$};
\node[] at (4, 6) {\textsc{Graph Shell \#k}};

\end{scope}


%\clip (-9.5,-3.75) rectangle (9, 4.5);
\begin{scope}[transform canvas={scale=0.8}, yshift=4.75cm, xshift=12.5cm, node distance=0.6cm, every node/.append style={scale=0.8}]
    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, bottom color=white!30, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, bottom color=white!30, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}




\end{tikzpicture}



==> _tikz_SelfAttention.tex <==
\begin{tikzpicture}[scale=0.8,
    every node/.append style={thick,rounded corners=2pt}]
    \node (q) at (.5,0) {Q};
    \node (k) at (1.5,0) {K};
    \node (v) at (2.5,0) {V};

    \node[draw,fill=blue!20] (matmul1) at (1,1) {MatMul};
    \node[draw,fill=yellow!40] (scale) at (1,2) {Scale};
    \node[draw,fill=red!20] (mask) at (1,3) {Mask};
    \node[draw,fill=green!20] (softmax) at (1,4) {Softmax};
    \node[draw, fill=blue!20, minimum width=1.75cm] (matmul2) at (1.75,5) {MatMul};

    \path[->,thick]
        (matmul1) edge (scale)
        (scale) edge (mask)
        (mask) edge (softmax)
        (q) edge (.5,.7)
        (k) edge (1.5,.7)
        (v) edge (2.5,4.7)
        (softmax) edge (1,4.7);
\end{tikzpicture}

==> _tikz_architecture_aggShells.tex <==
\begin{tikzpicture}[thick, node distance=0.5cm]
%
\tikzset{%
  outerblock/.style    = {draw, dotted, thick, rectangle, minimum height = 5cm,
    minimum width = 9cm},
  innerblock/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  textblock/.style={rectangle,draw, fill=blue!20, minimum width=3cm, minimum height=0.5cm, rounded corners=0.8ex, anchor=center, inner sep=0},
  textblock_red/.style={rectangle,draw,fill=red!20,rounded corners=.8ex},
}
%
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{blue}{cmyk}{0.8,0.4,0.4,0}
\definecolor{green}{cmyk}{0.8, 0.0, 0.6, 0}
%
\def\lav{lavander!90}
\def\oran{orange!50}
\def\blue{blue!30}
\def\green{orange!10}
%
\tikzstyle{one_hop}=[draw, circle, 
gray, 
bottom color=\lav, 
top color= white, 
text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{superpeers}=[draw, circle, burntorange, left color=\oran, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{two_hop}=[draw, circle, gray, bottom color=\blue, top color= white, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{three_hop}=[draw, circle, gray, bottom color=\oran, top color= white, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{legend_general}=[rectangle, rounded corners, thin, burntorange, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_pos}=[rectangle, rounded corners, thin, green, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{module}=[rectangle, rounded corners, thin, blue, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
\tikzstyle{module_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
%
%
% \begin{scope}[yshift=0cm, xshift=0cm]
% \node[outerblock, anchor=center] at (-3, 4.5) {};
% \node[textblock] at (0,-1) {Input};
% \path[->] (0,-0.7) edge (0,-0.3);
% \path[->] (0, 0.3) edge (0,0.7);
% \path[->, draw] (0, 0.5) -- (-4, 0.5) -- (-4, 0.7);
% \path[->, draw] (0, 0.5) -- (4, 0.5) -- (4, 0.7);
% \path[->, draw] (0, 0.5) -- (-8, 0.5) -- (-8, 8) -- (-3.25, 8);
% \path[->, draw] (-2, 8.3) -- (-2,8.7);
% \path[->, draw] (-2, 9.3) -- (-2, 9.7);
% \path[->, draw] (-2, 8.5) -- (-8, 8.5) -- (-8, 10) -- (-3.25, 10);

% \path[->, draw] (0, 0.5) -- (8, 0.5) -- (8, 8) -- (3.25, 8);
% \path[->, draw] (2, 8.3) -- (2,8.7);
% \path[->, draw] (2, 9.3) -- (2, 9.7);
% \path[->, draw] (2, 8.5) -- (8, 8.5) -- (8, 10) -- (3.25, 10);

% \node[textblock] at (0,0) {Input Embeddings};
% \node[textblock, fill=yellow!20] at (-4,1) {Query};
% \node[textblock, fill=yellow!20] at (0,1) {Key};
% \node[textblock, fill=yellow!20] at (4,1) {Value};
 
% \node[outerblock, minimum width=4cm] at (4, 4.5) {};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,8) {Add + Normalization};
% \node[textblock, minimum width=6cm, fill=cyan!20] at (0,9) {Feed Forward Layer};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,10) {Add + Normalization};
    
% \end{scope}
%
\begin{scope}[yshift=0cm, xshift=-2.5cm]
    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, bottom color=white!30, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, bottom color=white!30, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}


\begin{scope}[yshift=0cm, xshift=1.0cm]
     \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);
    \node[superpeers] (e) at (-3, -0.5) {};
\end{scope}

\begin{scope}[yshift=0cm, xshift=4.5cm]
     \filldraw[fill=burntorange!10!white,thick,dashed] (-3, -0.5) circle (1.6cm); 

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};

    
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[three_hop, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[three_hop, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[three_hop, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[three_hop, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[three_hop, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);
    \node[superpeers] (e) at (-3, -0.5) {};

\end{scope}

\end{tikzpicture}

==> _tikz_architecture_gnnexpert.tex <==
\begin{tikzpicture}[thick, node distance=0.5cm]

\tikzset{%
  outerblock/.style    = {draw, dotted, thick, rectangle, minimum height = 5cm,
    minimum width = 9cm},
  innerblock/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  textblock/.style={rectangle,draw, fill=blue!20, minimum width=3cm, minimum height=0.5cm, rounded corners=0.8ex, anchor=center, inner sep=0},
  textblock_red/.style={rectangle,draw,fill=red!20,rounded corners=.8ex},
}

\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{blue}{cmyk}{0.8,0.4,0.4,0}
\definecolor{green}{cmyk}{0.8, 0.0, 0.6, 0}

\def\lav{lavander!90}
\def\oran{orange!50}
\def\blue{blue!30}
\def\green{orange!10}

\tikzstyle{one_hop}=[draw, circle, 
gray, 
bottom color=\lav, 
top color= white, 
text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{superpeers}=[draw, circle, burntorange, left color=\oran, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{two_hop}=[draw, circle, gray, bottom color=\blue, top color= white, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{three_hop}=[draw, circle, gray, bottom color=\oran, top color= white, text=violet, minimum width=6pt, inner sep=0pt]


\tikzstyle{legend_general}=[rectangle, rounded corners, thin, burntorange, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_pos}=[rectangle, rounded corners, thin, green, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{module}=[rectangle, rounded corners, thin, blue, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
\tikzstyle{module_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
  

% \begin{scope}[yshift=0cm, xshift=0cm]
% \node[outerblock, anchor=center] at (-3, 4.5) {};
% \node[textblock] at (0,-1) {Input};
% \path[->] (0,-0.7) edge (0,-0.3);
% \path[->] (0, 0.3) edge (0,0.7);
% \path[->, draw] (0, 0.5) -- (-4, 0.5) -- (-4, 0.7);
% \path[->, draw] (0, 0.5) -- (4, 0.5) -- (4, 0.7);
% \path[->, draw] (0, 0.5) -- (-8, 0.5) -- (-8, 8) -- (-3.25, 8);
% \path[->, draw] (-2, 8.3) -- (-2,8.7);
% \path[->, draw] (-2, 9.3) -- (-2, 9.7);
% \path[->, draw] (-2, 8.5) -- (-8, 8.5) -- (-8, 10) -- (-3.25, 10);

% \path[->, draw] (0, 0.5) -- (8, 0.5) -- (8, 8) -- (3.25, 8);
% \path[->, draw] (2, 8.3) -- (2,8.7);
% \path[->, draw] (2, 9.3) -- (2, 9.7);
% \path[->, draw] (2, 8.5) -- (8, 8.5) -- (8, 10) -- (3.25, 10);

% \node[textblock] at (0,0) {Input Embeddings};
% \node[textblock, fill=yellow!20] at (-4,1) {Query};
% \node[textblock, fill=yellow!20] at (0,1) {Key};
% \node[textblock, fill=yellow!20] at (4,1) {Value};
 
% \node[outerblock, minimum width=4cm] at (4, 4.5) {};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,8) {Add + Normalization};
% \node[textblock, minimum width=6cm, fill=cyan!20] at (0,9) {Feed Forward Layer};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,10) {Add + Normalization};
    
% \end{scope}

%\clip (-9.5,-3.75) rectangle (9, 4.5);
\begin{scope}[yshift=0cm, xshift=-2.5cm]
    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, bottom color=white!30, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, bottom color=white!30, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}


\begin{scope}[yshift=0cm, xshift=1.0cm]
     \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}

\begin{scope}[yshift=0cm, xshift=4.5cm]
     \filldraw[fill=burntorange!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[three_hop, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[three_hop, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[three_hop, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[three_hop, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[three_hop, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}



% \begin{scope}[xshift=4cm, yshift=2.5cm]
%     \node[textblock, minimum width=2cm, fill=green!20] at (0,0) {Router};
% \end{scope}

   %%%%%%%%
   % Legends
   %\node[legendsp] at (5,0) {\small{Super-peers}};
   %\node[legendp] at (5,2) {\small{Normal peers}};
   %\node[legend_general] at (0,4) {\small{\textsc{Skype-topology}}};
\end{tikzpicture}

==> _tikz_architecture_individualShells.tex <==
\begin{tikzpicture}[thick, node distance=0.5cm]
\tikzset{%
  outerblock/.style    = {draw, dotted, thick, rectangle, minimum height = 5cm,
    minimum width = 9cm},
  innerblock/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  textblock/.style={rectangle,draw, fill=blue!20, minimum width=3cm, minimum height=0.5cm, rounded corners=0.8ex, anchor=center, inner sep=0},
  textblock_red/.style={rectangle,draw,fill=red!20,rounded corners=.8ex},
}
%
\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{blue}{cmyk}{0.8,0.4,0.4,0}
\definecolor{green}{cmyk}{0.8, 0.0, 0.6, 0}
% %
\def\lav{lavander!90}
\def\oran{orange!50}
\def\blue{blue!30}
\def\green{orange!10}
% %
\tikzstyle{one_hop}=[draw, circle, 
gray, 
bottom color=\lav, 
top color= white, 
text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{superpeers}=[draw, circle, burntorange, left color=\oran, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{two_hop}=[draw, circle, gray, bottom color=\blue, top color= white, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{three_hop}=[draw, circle, gray, bottom color=\oran, top color= white, text=violet, minimum width=6pt, inner sep=0pt]
%
\tikzstyle{legend_general}=[rectangle, rounded corners, thin, burntorange, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_pos}=[rectangle, rounded corners, thin, green, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{module}=[rectangle, rounded corners, thin, blue, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
\tikzstyle{module_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
%          
%\begin{tikzpicture}[thick, node distance=0.5cm]
%
% \begin{scope}[yshift=0cm, xshift=0cm]
% \node[outerblock, anchor=center] at (-3, 4.5) {};
% \node[textblock] at (0,-1) {Input};
% \path[->] (0,-0.7) edge (0,-0.3);
% \path[->] (0, 0.3) edge (0,0.7);
% \path[->, draw] (0, 0.5) -- (-4, 0.5) -- (-4, 0.7);
% \path[->, draw] (0, 0.5) -- (4, 0.5) -- (4, 0.7);
% \path[->, draw] (0, 0.5) -- (-8, 0.5) -- (-8, 8) -- (-3.25, 8);
% \path[->, draw] (-2, 8.3) -- (-2,8.7);
% \path[->, draw] (-2, 9.3) -- (-2, 9.7);
% \path[->, draw] (-2, 8.5) -- (-8, 8.5) -- (-8, 10) -- (-3.25, 10);
%
% \path[->, draw] (0, 0.5) -- (8, 0.5) -- (8, 8) -- (3.25, 8);
% \path[->, draw] (2, 8.3) -- (2,8.7);
% \path[->, draw] (2, 9.3) -- (2, 9.7);
% \path[->, draw] (2, 8.5) -- (8, 8.5) -- (8, 10) -- (3.25, 10);
%
% \node[textblock] at (0,0) {Input Embeddings};
% \node[textblock, fill=yellow!20] at (-4,1) {Query};
% \node[textblock, fill=yellow!20] at (0,1) {Key};
% \node[textblock, fill=yellow!20] at (4,1) {Value};
% 
% \node[outerblock, minimum width=4cm] at (4, 4.5) {};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,8) {Add + Normalization};
% \node[textblock, minimum width=6cm, fill=cyan!20] at (0,9) {Feed Forward Layer};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,10) {Add + Normalization};
%   
% \end{scope}
%
%\clip (-9.5,-3.75) rectangle (9, 4.5);
\begin{scope}[yshift=0cm, xshift=-2.5cm]
    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
  %
  % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, bottom color=white!30, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, bottom color=white!30, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);
\end{scope}
%
%
\begin{scope}[yshift=0cm, xshift=1.0cm]
     \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=white!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
  %
  % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, bottom color=white!30, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}
%
\begin{scope}[yshift=0cm, xshift=4.5cm]
     \filldraw[fill=burntorange!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=white!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);
%
  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, bottom color=white!30, \pos=e] (e\i) {};
%
    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, bottom color=white!30, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, bottom color=white!30, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
 %       
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[three_hop, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {above of/1, right of/2}
        \node[three_hop, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {left of/1, below of/2}
        \node[three_hop, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
 %   
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[three_hop, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);
%
    \foreach \pos/\i in {left of/1}
        \node[three_hop, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);
\end{scope}
\end{tikzpicture}

==> _tikz_architecture_twohopExpert.tex <==
\begin{tikzpicture}[thick, node distance=0.5cm]

\tikzset{%
  outerblock/.style    = {draw, dotted, thick, rectangle, minimum height = 5cm,
    minimum width = 9cm},
  innerblock/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  textblock/.style={rectangle,draw, fill=blue!20, minimum width=3cm, minimum height=0.5cm, rounded corners=0.8ex, anchor=center, inner sep=0},
  textblock_red/.style={rectangle,draw,fill=red!20,rounded corners=.8ex},
}

\definecolor{lavander}{cmyk}{0,0.48,0,0}
\definecolor{violet}{cmyk}{0.79,0.88,0,0}
\definecolor{burntorange}{cmyk}{0,0.52,1,0}
\definecolor{blue}{cmyk}{0.8,0.4,0.4,0}
\definecolor{green}{cmyk}{0.8, 0.0, 0.6, 0}

\def\lav{lavander!90}
\def\oran{orange!50}
\def\blue{blue!30}
\def\green{orange!10}

\tikzstyle{one_hop}=[draw, circle, 
gray, 
bottom color=\lav, 
top color= white, 
text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{superpeers}=[draw, circle, burntorange, left color=\oran, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{two_hop}=[draw, circle, gray, bottom color=\blue, top color= white, text=violet, minimum width=6pt, inner sep=0pt]
\tikzstyle{three_hop}=[draw, circle, gray, bottom color=\oran, top color= white, text=violet, minimum width=6pt, inner sep=0pt]


\tikzstyle{legend_general}=[rectangle, rounded corners, thin, burntorange, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_pos}=[rectangle, rounded corners, thin, green, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{legend_general_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=violet, minimum width=2.5cm, minimum height=0.8cm]
\tikzstyle{module}=[rectangle, rounded corners, thin, blue, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
\tikzstyle{module_neg}=[rectangle, rounded corners, thin, red, fill= white, draw, text=blue, minimum width=2.0cm, minimum height=0.8cm]
  

% \begin{scope}[yshift=0cm, xshift=0cm]
% \node[outerblock, anchor=center] at (-3, 4.5) {};
% \node[textblock] at (0,-1) {Input};
% \path[->] (0,-0.7) edge (0,-0.3);
% \path[->] (0, 0.3) edge (0,0.7);
% \path[->, draw] (0, 0.5) -- (-4, 0.5) -- (-4, 0.7);
% \path[->, draw] (0, 0.5) -- (4, 0.5) -- (4, 0.7);
% \path[->, draw] (0, 0.5) -- (-8, 0.5) -- (-8, 8) -- (-3.25, 8);
% \path[->, draw] (-2, 8.3) -- (-2,8.7);
% \path[->, draw] (-2, 9.3) -- (-2, 9.7);
% \path[->, draw] (-2, 8.5) -- (-8, 8.5) -- (-8, 10) -- (-3.25, 10);

% \path[->, draw] (0, 0.5) -- (8, 0.5) -- (8, 8) -- (3.25, 8);
% \path[->, draw] (2, 8.3) -- (2,8.7);
% \path[->, draw] (2, 9.3) -- (2, 9.7);
% \path[->, draw] (2, 8.5) -- (8, 8.5) -- (8, 10) -- (3.25, 10);

% \node[textblock] at (0,0) {Input Embeddings};
% \node[textblock, fill=yellow!20] at (-4,1) {Query};
% \node[textblock, fill=yellow!20] at (0,1) {Key};
% \node[textblock, fill=yellow!20] at (4,1) {Value};
 
% \node[outerblock, minimum width=4cm] at (4, 4.5) {};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,8) {Add + Normalization};
% \node[textblock, minimum width=6cm, fill=cyan!20] at (0,9) {Feed Forward Layer};
% \node[textblock, minimum width=6cm, fill=red!20] at (0,10) {Add + Normalization};
    
% \end{scope}

%\clip (-9.5,-3.75) rectangle (9, 4.5);
\begin{scope}[yshift=0cm, xshift=-2.5cm]
    \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    
    %\filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, bottom color=white!30, color=\lav, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, bottom color=white!30, color=\lav, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, bottom color=white!30, color=\lav, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, bottom color=white!30, color=\lav, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
        
    \foreach \speer/\peer in {e/f2, e/f1}
        \path[dotted, red, very thick] (\speer) edge [bend left=30] (\peer);
    \foreach \speer/\peer in {e/h1, e/i2}
        \path[dotted, red, very thick] (\speer) edge [bend right=30] (\peer); 
    \foreach \speer/\peer in {e/f3, e/g1, e/g2, e/h2, e/i1}
        \path[dotted, red, very thick] (\speer) edge (\peer); 
    
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);

\end{scope}


\begin{scope}[yshift=0cm, xshift=1.0cm]
     % \filldraw[fill=white!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);         
     \filldraw[fill=blue!2!white,thick,dashed] (-3, -0.5) circle (1.6cm);   
     \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
    %
    %
    %
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[two_hop, bottom color=white!30, color=\blue, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[two_hop, bottom color=white!30, color=\blue, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);
        

    \foreach \pos/\i in {above of/1, right of/2}
        \node[two_hop, bottom color=white!30, color=\blue, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[two_hop, bottom color=white!30, color=\blue, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[two_hop, bottom color=white!30, color=\blue, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);


        
    \foreach \speer/\peer in {e1/q1, e2/p1}
        \path[dotted, blue, very thick] (\speer) edge [bend left=30] (\peer);

    \foreach \speer/\peer in {e1/m1}
        \path[dotted, blue, very thick] (\speer) edge [bend right=30] (\peer);

    \foreach \speer/\peer in {e1/m2, e4/n1, e4/n2, e2/p2, e3/o1, e3/o2}
        \path[dotted, blue, very thick] (\speer) edge (\peer);
        
    
    %\draw[orange, very thick, dotted] (f2) edge [bend right=10] (-4.5, 0.25);
    %\draw[orange, very thick, dotted] (f3) edge [bend right=10] (-3, 1.25);
    %\draw[orange, very thick, dotted] (g1) edge [bend left=10] (-1.25, -0.5);
    %\draw[orange, very thick, dotted] (h1) edge (-4.25, -1.75);
    
    \draw[blue, very thick, dotted] (e1) edge [bend left=20] (e2);
    \draw[blue, very thick, dotted] (e1) edge (e3);
    \draw[blue, very thick, dotted] (e1) edge (e4);
    \draw[blue, very thick, dotted] (e2) edge (e3);
    \draw[blue, very thick, dotted] (e2) edge (e4);
    \draw[blue, very thick, dotted] (e3) edge [bend left=20] (e4);

    
\end{scope}

\begin{scope}[yshift=0cm, xshift=4.5cm]
     \filldraw[fill=burntorange!10!white,thick,dashed] (-3, -0.5) circle (1.6cm);    \filldraw[fill=blue!10!white,thick,dashed] (-3, -0.5) circle (1.15cm);
    \filldraw[fill=lavander!20!white,thick,dashed] (-3, -0.5) circle (0.7cm);
    \filldraw[fill=white!60!black,thick,dashed] (-3, -0.5) circle (0.25cm);

  % Place super peers and connect them
    \foreach \place/\name in {{(-3,-0.5)/e}}
        \node[superpeers] (\name) at \place {};
  % \foreach \source/\dest in {a/b, a/c, a/d, b/c, c/d,a/e,d/e}
  %   \path (\source) edge (\dest);
   %
   % Place normal peers
    \foreach \pos/\i in {above left of/1, below right of/2, below left of/3, above right of/4}
        \node[one_hop, \pos=e] (e\i) {};

    \foreach \speer/\peer in {e/e1,e/e2,e/e3,e/e4}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above left of/1, left of/2, above of/3}
        \node[two_hop, \pos=e1] (f\i) {};
    \foreach \speer/\peer in {e1/f1, e1/f2, e1/f3}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {right of/1, below of/2}
        \node[two_hop, \pos=e2] (g\i) {};
    \foreach \speer/\peer in {e2/g1, e2/g2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {below left of/1, below of/2}
        \node[two_hop, \pos=e3] (h\i) {};
    \foreach \speer/\peer in {e3/h1, e3/h2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, above right of/2}
        \node[two_hop, \pos=e4] (i\i) {};
    \foreach \speer/\peer in {e4/i1, e4/i2}
        \path (\speer) edge (\peer);
        
        
    \foreach \pos/\i in {above of/1, above left of/2}
        \node[three_hop, \pos=f3] (m\i) {};    
    \foreach \speer/\peer in {f3/m1, f3/m2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {above of/1, right of/2}
        \node[three_hop, \pos=i2] (n\i) {};
    \foreach \speer/\peer in {i2/n1, i2/n2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1, below of/2}
        \node[three_hop, \pos=h1] (o\i) {};    
    \foreach \speer/\peer in {h1/o1, h1/o2}
        \path (\speer) edge (\peer);
    
    \foreach \pos/\i in {right of/1, below right of/2}
        \node[three_hop, \pos=g1] (p\i) {};    
    \foreach \speer/\peer in {g1/p1, g1/p2}
        \path (\speer) edge (\peer);

    \foreach \pos/\i in {left of/1}
        \node[three_hop, \pos=f2] (q\i) {};    
    \foreach \speer/\peer in {f2/q1}
        \path (\speer) edge (\peer);
        
    \draw[orange, very thick, dotted] (f2) edge [bend right=10] (-4.5, 0.25);
    \draw[orange, very thick, dotted] (f3) edge [bend right=10] (-3, 1.25);
    \draw[orange, very thick, dotted] (g1) edge [bend left=10] (-1.25, -0.5);
    \draw[orange, very thick, dotted] (h1) edge (-4.25, -1.75);

    \draw[orange, very thick, dotted] (f1) edge [bend left=20] (e);
    \draw[orange, very thick, dotted] (f2) edge (e);
    \draw[orange, very thick, dotted] (f3) edge (e);

    \draw[orange, very thick, dotted] (g1) edge (e);    \draw[orange, very thick, dotted] (g2) edge (e);
    
    \draw[orange, very thick, dotted] (h1) edge [bend left=20] (e);
    \draw[orange, very thick, dotted] (h2) edge (e);
    
    \draw[orange, very thick, dotted] (i1) edge (e);    \draw[orange, very thick, dotted] (i2) edge [bend left=20] (e);
        
\end{scope}



% \begin{scope}[xshift=4cm, yshift=2.5cm]
%     \node[textblock, minimum width=2cm, fill=green!20] at (0,0) {Router};
% \end{scope}

   %%%%%%%%
   % Legends
   %\node[legendsp] at (5,0) {\small{Super-peers}};
   %\node[legendp] at (5,2) {\small{Normal peers}};
   %\node[legend_general] at (0,4) {\small{\textsc{Skype-topology}}};
\end{tikzpicture}

==> _tikz_rightarrow.tex <==
\begin{tikzpicture}[node distance=0.cm]
\node (A) at (0,0) {};
\node (B) at (5,0) {};
\draw[->, thick] (A) -- (B);
\node[below = of A, align=left] {\tiny\textsc{Graph}\\\tiny\textsc{Shell \#1}}; 
\node[below = of B, align=left] {\tiny\textsc{Graph}\\\tiny\textsc{Shell \#N}}; 
\end{tikzpicture}
